Instant Neural Graphics Primitives with a Multiresolution Hash Encoding

Neural graphics primitives, parameterized by fully connected neural networks, can be costly to train and evaluate. We reduce this cost with a versatile new input encoding that permits the use of a smaller network without sacrificing quality, thus significantly reducing the number of floating point and memory access operations: a small neural network is augmented by a multiresolution hash table of trainable feature vectors whose values are optimized through stochastic gradient descent. The multiresolution structure allows the network to disambiguate hash collisions, making for a simple architecture that is trivial to parallelize on modern GPUs. We leverage this parallelism by implementing the whole system using fully-fused CUDA kernels with a focus on minimizing wasted bandwidth and compute operations. We achieve a combined speedup of several orders of magnitude, enabling training of high-quality neural graphics primitives in a matter of seconds, and rendering in tens of milliseconds at a resolution of ${1920\!\times\!1080}$.

==> Figures/TFL_sweep_image.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]


\definecolor{color0}{rgb}{1,0.8,0.266666666666667}
\definecolor{color1}{rgb}{1,0.533333333333333,0.533333333333333}
\definecolor{color2}{rgb}{0.533333333333333,0.8,1}
\definecolor{color3}{rgb}{0.4,0.933333333333333,0.4}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black,
  nodes={scale=0.75, transform shape}
},
tick align=outside,
tick pos=left,
title={{\small \sffamily Gigapixel image: \sceneTokyo}},
x grid style={white!69.0196078431373!black},
xlabel={Training time (seconds)},
xmin=103.421799862385, xmax=464.261781728268,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={PSNR (dB)},
ymin=20.2067203398071, ymax=42.0816579539985,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}]
table {%
228.929524421692 21.2010356859067
154.858687400818 29.0460624157928
181.510112047195 36.6448114475036
230.502841949463 39.1480011664734
321.705054044724 40.7173075832271
};
\addlegendentry{F=1}
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
144.989725351334 21.6963558819769
119.823617219925 32.692822251289
156.119407176971 38.6662794062705
219.022021532059 40.4591431395683
337.516640901566 41.0321198738862
};
\addlegendentry{F=2}
\addplot [semithick, color2, mark=*, mark size=1, mark options={solid}]
table {%
159.452895879745 22.474131419056
134.288972377777 36.0011806809374
181.115212202072 40.1872081125896
253.08021569252 40.8744902370282
397.49270939827 41.0873426078989
};
\addlegendentry{F=4}
\addplot [semithick, color3, mark=*, mark size=1, mark options={solid}]
table {%
154.657912731171 23.3712799933527
142.505985736847 38.1103421888565
202.064184904099 40.330309274246
288.764913082123 40.8040547987758
447.859964370728 40.8710797587731
};
\addlegendentry{F=8}
\draw (axis cs:233.568300902843,21.0058729669335) node[
  scale=0.7,
  anchor=base west,
  text=white!15!black,
  rotate=0.0
]{$\levels = 2$};
\draw (axis cs:159.497463881969,28.8508996968196) node[
  scale=0.7,
  anchor=base west,
  text=white!15!black,
  rotate=0.0
]{$\levels = 4$};
\draw (axis cs:186.148888528347,35.6689978526376) node[
  scale=0.7,
  anchor=base west,
  text=white!15!black,
  rotate=0.0
]{$\levels = 8$};
\draw (axis cs:235.141618430614,38.1721875716074) node[
  scale=0.7,
  anchor=base west,
  text=white!15!black,
  rotate=0.0
]{$\levels = 16$};
\draw (axis cs:319.849543452263,38.9608431124682) node[
  scale=0.7,
  anchor=base west,
  text=white!15!black,
  rotate=0.0
]{$\levels = 32$};
\end{axis}

\end{tikzpicture}


==> Figures/TFL_sweep_nerf.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]


\definecolor{color0}{rgb}{1,0.8,0.266666666666667}
\definecolor{color1}{rgb}{1,0.533333333333333,0.533333333333333}
\definecolor{color2}{rgb}{0.533333333333333,0.8,1}
\definecolor{color3}{rgb}{0.4,0.933333333333333,0.4}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black,
  nodes={scale=0.75, transform shape}
},
tick align=outside,
tick pos=left,
title={{\small \sffamily Neural Radiance Field: \sceneLego}},
x grid style={white!69.0196078431373!black},
xlabel={Training time (seconds)},
xmin=161.283349061012, xmax=506.544362044334,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={PSNR (dB)},
ymin=32.4409293696302, ymax=36.8024791114829,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}]
table {%
176.977031469345 32.6391816306235
219.887970209122 34.9971521778585
247.183665275574 35.9605496985434
309.770037174225 36.3368775803035
};
\addlegendentry{F=1}
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
199.329049110413 34.3594561463158
200.676287412643 35.8455825108642
224.979252815247 36.3012873233936
320.418728590012 36.5261911390268
};
\addlegendentry{F=2}
\addplot [semithick, color2, mark=*, mark size=1, mark options={solid}]
table {%
192.913296699524 35.572185179762
213.924275636673 36.1229185152962
278.900064468384 36.5581807548899
407.25347161293 36.539436401952
};
\addlegendentry{F=4}
\addplot [semithick, color3, mark=*, mark size=1, mark options={solid}]
table {%
202.953203201294 35.6939234735322
233.376142501831 36.2753909092502
322.851065158844 36.4151717077674
490.850679636002 36.6042268504896
};
\addlegendentry{F=8}
\draw (axis cs:176.977031469345,32.6391816306235) node[
  scale=0.7,
  anchor=base west,
  text=white!15!black,
  rotate=0.0
]{$\levels = 4$};
\draw (axis cs:219.887970209122,34.7013365018841) node[
  scale=0.7,
  anchor=base west,
  text=white!15!black,
  rotate=0.0
]{$\levels = 8$};
\draw (axis cs:247.183665275574,35.664734022569) node[
  scale=0.7,
  anchor=base west,
  text=white!15!black,
  rotate=0.0
]{$\levels = 16$};
\draw (axis cs:309.770037174225,36.0410619043291) node[
  scale=0.7,
  anchor=base west,
  text=white!15!black,
  rotate=0.0
]{$\levels = 32$};
\end{axis}

\end{tikzpicture}


==> Figures/TFL_sweep_sdf.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]


\definecolor{color0}{rgb}{1,0.8,0.266666666666667}
\definecolor{color1}{rgb}{1,0.533333333333333,0.533333333333333}
\definecolor{color2}{rgb}{0.533333333333333,0.8,1}
\definecolor{color3}{rgb}{0.4,0.933333333333333,0.4}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black,
  nodes={scale=0.75, transform shape}
},
tick align=outside,
tick pos=left,
title={{\small \sffamily Signed Distance Function: \sceneCow}},
x grid style={white!69.0196078431373!black},
xlabel={Training time (seconds)},
xmin=51.1697432518005, xmax=102.985850143433,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={MAPE (dB)},
ymin=19.4124704903077, ymax=22.266776617726,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}]
table {%
53.5250208377838 19.5422116779176
62.5882759094238 20.6477222263526
69.8922746181488 21.3563778278445
81.3737463951111 22.0737044451526
};
\addlegendentry{F=1}
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
57.3348355293274 19.8022916036004
58.1764385700226 20.9151951390589
64.0480613708496 21.8495327248969
81.8016700744629 22.1370354301161
};
\addlegendentry{F=2}
\addplot [semithick, color2, mark=*, mark size=1, mark options={solid}]
table {%
57.6387646198273 20.0459844079176
59.7291388511658 21.195460470352
69.8229157924652 21.8141258371745
95.2951185703278 21.9742470581402
};
\addlegendentry{F=4}
\addplot [semithick, color3, mark=*, mark size=1, mark options={solid}]
table {%
58.4805581569672 20.0707805516222
60.9406895637512 21.2177000059208
74.0750935077667 21.6497666358274
100.630572557449 22.0103486885545
};
\addlegendentry{F=8}
\draw (axis cs:58.4805581569672,20.0707805516222) node[
  scale=0.7,
  anchor=base west,
  text=white!15!black,
  rotate=0.0
]{$\levels = 4$};
\draw (axis cs:60.9406895637512,21.0237431922275) node[
  scale=0.7,
  anchor=base west,
  text=white!15!black,
  rotate=0.0
]{$\levels = 8$};
\draw (axis cs:74.0750935077667,21.4558098221342) node[
  scale=0.7,
  anchor=base west,
  text=white!15!black,
  rotate=0.0
]{$\levels = 16$};
\draw (axis cs:96.4155711174011,21.7194134680146) node[
  scale=0.7,
  anchor=base west,
  text=white!15!black,
  rotate=0.0
]{$\levels = 32$};
\end{axis}

\end{tikzpicture}


==> Figures/T_sweep_image.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]


\definecolor{color0}{rgb}{1,0.933333333333333,0.533333333333333}
\definecolor{color1}{rgb}{1,0.8,0.266666666666667}
\definecolor{color2}{rgb}{1,0.8,0.8}
\definecolor{color3}{rgb}{1,0.533333333333333,0.533333333333333}
\definecolor{color4}{rgb}{0.8,0.933333333333333,1}
\definecolor{color5}{rgb}{0.533333333333333,0.8,1}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black,
  nodes={scale=0.75, transform shape}
},
tick align=outside,
tick pos=left,
title={{\small \sffamily Gigapixel image}},
x grid style={white!69.0196078431373!black},
xlabel={Training time (seconds)},
xmin=0, xmax=250,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={PSNR (dB)},
ymin=20.792093380607, ymax=50.8823716126821,
ytick style={color=black}
]
\addplot [color0, forget plot]
table {%
8.00025486946106 32.0323478604507
10.02073097229 32.2125477767845
14.0040290355682 32.4004827538045
16.019868850708 32.4317601156338
24.0047173500061 32.6399179868663
32.0240504741669 32.7763091681808
36.0287811756134 32.8193826664822
40.0094139575958 33.0603850732271
44.0290768146515 33.0857229264904
48.0072536468506 33.0966412750386
56.0164928436279 33.1588046621333
60.0121433734894 33.2431723903932
62.0453116893768 33.2428982133379
};
\addplot [color0, forget plot]
table {%
8.02907705307007 34.3392468354513
10.0083985328674 34.4820779665045
14.0178601741791 34.6886315856628
16.0039477348328 34.893822879988
20.0242817401886 34.9000255414018
24.0072104930878 35.0397623126991
32.0018310546875 35.3205251019576
40.0024175643921 35.6990853805731
44.0060684680939 35.7425594308288
48.0221588611603 35.7779987889796
52.0138680934906 35.8030770630887
56.0214827060699 35.8147908799816
60.0100555419922 35.9349468076757
65.3297715187073 35.9727442491871
65.3297715187073 35.9727442491871
};
\addplot [color0, forget plot]
table {%
8.03130626678467 35.8429591734196
10.0145354270935 36.6316093566808
14.0135109424591 36.7899249211691
16.0054957866669 36.9954309503321
28.0183229446411 37.5367308760121
36.0096123218536 37.6014463144632
40.0207426548004 37.9802282586988
44.0246863365173 38.4324305680709
48.0091996192932 38.4934267680797
60.0059590339661 38.5234218495748
68.0246412754059 38.7607468505502
68.2212135791779 38.7663541975817
68.2212135791779 38.7663541975817
};
\addplot [color0, forget plot]
table {%
8.01358699798584 38.7692598386224
10.004842042923 39.141810399826
14.0023074150085 39.1530441217612
16.0042781829834 39.4564787852338
32.0216982364655 40.274500754752
36.0104751586914 40.3024593499746
44.0108451843262 41.2226475049502
48.013457775116 41.3426899242469
52.010826587677 41.3951156978843
68.03098487854 41.6941931984427
69.7607009410858 41.6912060273749
};
\addplot [color0, forget plot]
table {%
8.01957964897156 36.9778086496008
10.0075588226318 39.5896395294605
14.0228991508484 40.1463538220053
20.0394687652588 41.8539835617295
36.0106220245361 42.5705031196825
40.0101940631866 42.7814764530327
44.0055994987488 42.8822416279409
52.0334100723267 43.7652058975906
56.0115497112274 43.840288530938
60.0279417037964 43.8484162422826
68.0064554214478 43.9122148151498
76.0181729793549 44.1302676896211
79.5395784378052 44.1578875460846
79.5395784378052 44.1578875460846
};
\addplot [color0, forget plot]
table {%
8.02873516082764 41.1076989648151
12.0179936885834 42.0890499714936
20.0274348258972 43.1621877666654
24.0130085945129 43.3584498137845
28.037097454071 43.544219967951
32.0104024410248 43.9664095122477
36.0096831321716 44.2045497810391
52.0294914245605 44.6971106198651
56.0052592754364 45.7963977658147
68.029242515564 46.0446457479773
76.0021812915802 46.0732193633528
84.0311677455902 46.4379373752417
88.0100066661835 46.4646174592533
88.0100066661835 46.4646174592533
};
\addplot [color0, forget plot]
table {%
8.03777885437012 41.5172816044567
12.0299141407013 42.3717211158684
14.047199010849 42.4448027179644
16.0435948371887 42.9343668528693
20.0264337062836 43.0092109825198
28.015615940094 44.3691435913983
36.030403137207 44.8099190808141
48.0460813045502 45.6455099365537
52.0015888214111 45.7609111333085
60.0197718143463 47.2625339823051
68.021377325058 47.694894571664
76.0258982181549 47.7401199434591
84.0113115310669 47.9000045302151
92.0449059009552 48.2335230636548
97.0538337230682 48.3051858286596
97.0538337230682 48.3051858286596
};
\addplot [color0, forget plot]
table {%
8.03743195533752 42.3434965641886
12.002290725708 43.2942781474701
16.004903793335 43.9181515342678
20.0018036365509 44.2365081680388
28.0213029384613 44.9322836760156
32.0091569423676 45.3982825863543
36.0223512649536 45.8315919167144
48.0114521980286 46.5239809966381
56.0355529785156 46.7330027809961
60.0171859264374 46.937748038581
68.0284054279327 48.6213128442732
92.0256252288818 48.6484913957485
100.000504493713 49.3764433992291
105.419119358063 49.4515230968265
105.419119358063 49.4515230968265
};
\addplot [color0, forget plot]
table {%
8.03792595863342 42.6100917690401
14.0366191864014 43.0821030182938
20.0131540298462 43.7665916059651
24.0107271671295 44.3108304167207
32.029815196991 45.5391740803395
36.0027716159821 45.6321538687454
52.0060038566589 46.5149863121517
56.0448603630066 46.5307022973936
60.0286772251129 46.8010398987774
68.0145013332367 48.0640747576804
76.0252752304077 48.5759381245843
84.0395770072937 48.6526833039621
92.0418796539307 48.8938775445398
100.02322268486 49.1963115213532
109.62678527832 49.5146316930423
109.62678527832 49.5146316930423
};
\addplot [color2, forget plot]
table {%
8.02008628845215 22.1598333002468
10.0019991397858 22.2220715144322
12.0120279788971 22.2507806510221
16.0002636909485 22.3108860741267
20.0002114772797 22.3547818816358
24.0019931793213 22.3549832639219
28.0208847522736 22.4025499581216
36.0231149196625 22.4125271437213
40.0062544345856 22.5239058278696
44.0084125995636 22.5275151484199
48.005854845047 22.5386597534547
52.0058157444 22.5427258764238
56.0178239345551 22.5738132247898
60.0272037982941 22.5793208076435
60.2092823982239 22.5760407456677
};
\addplot [color2, forget plot]
table {%
8.00291132926941 22.9671869055047
10.0092873573303 23.029501290675
12.029269695282 23.0772173422046
16.0030198097229 23.1454776920208
20.0191938877106 23.1975715575451
28.0311307907104 23.2387136677971
32.0155811309814 23.2648302170261
36.0145618915558 23.3030495630511
44.0122737884521 23.4530769764291
48.0319662094116 23.465042448203
52.0238707065582 23.4745386052519
56.0104222297668 23.4777080102032
60.033002614975 23.5080872722321
65.5516788959503 23.5258379903923
65.5516788959503 23.5258379903923
};
\addplot [color2, forget plot]
table {%
8.02055740356445 23.7272843421581
10.0329005718231 23.8332424881784
12.0004031658173 23.8637639944006
14.000189781189 23.9566199130139
16.0000536441803 24.0085193987243
20.0011765956879 24.0472663026974
28.0257592201233 24.1949709180405
32.0155165195465 24.2138979350439
40.0163822174072 24.2745027173444
44.0235841274261 24.444882875373
48.0315730571747 24.4666114089903
52.0310163497925 24.484714324778
56.0208749771118 24.4894788030417
60.0216765403748 24.5011540724769
67.5961692333221 24.5651028338419
67.5961692333221 24.5651028338419
};
\addplot [color2, forget plot]
table {%
8.00129818916321 24.5086833908086
10.0128915309906 24.5577001179628
12.0264990329742 24.6889927093405
14.0140738487244 24.7803450210534
16.0090479850769 24.8120149586851
20.0316970348358 24.8837547352085
24.02951836586 25.0115308613448
28.0095286369324 25.0972349281044
32.0357110500336 25.1588377675668
36.0238635540009 25.2153253520096
40.0142338275909 25.236500053746
44.0149216651917 25.2923336266363
48.0111725330353 25.4890100568242
52.0298840999603 25.525605726436
56.0030307769775 25.5328090949063
60.0046763420105 25.5665267439311
68.0272488594055 25.58467214959
75.7740616798401 25.6658886852177
75.7740616798401 25.6658886852177
};
\addplot [color2, forget plot]
table {%
8.02069902420044 25.2264930009684
10.0378575325012 25.4062053169605
12.0032584667206 25.5310901527779
14.0423464775085 25.6279464490588
16.0402765274048 25.6974783642275
20.0059823989868 25.8594857178363
28.0094215869904 26.052618158944
36.0275790691376 26.2233515342698
40.0357267856598 26.2716404794315
44.0210371017456 26.3110262566368
52.0395982265472 26.3610006125954
56.0314557552338 26.399803871059
60.0262348651886 26.688401143178
68.0455133914948 26.7481370355036
76.0063457489014 26.7811964329092
84.02707695961 26.8245748583168
92.0142068862915 26.9147625615323
93.6885268688202 26.9200536823529
93.6885268688202 26.9200536823529
};
\addplot [color2, forget plot]
table {%
8.01149272918701 25.956108658885
10.0147705078125 26.1662926922307
12.0145559310913 26.3522015558571
14.0017974376678 26.3680925887595
16.0013325214386 26.4890535357616
20.0015649795532 26.7418342163983
24.0335376262665 26.9657200198564
28.0021028518677 27.0668287246691
32.012321472168 27.0908093100754
36.0018498897552 27.2340343087234
40.000634431839 27.3596757849453
48.0133526325226 27.3901901044544
52.0509991645813 27.5243905926352
56.02028465271 27.5382069788233
60.0582230091095 27.6480650016897
76.0464370250702 28.0552502889331
84.0281381607056 28.1466015044546
92.0240075588226 28.2021337255366
100.012607097626 28.2158261161665
119.520864486694 28.380950550631
119.520864486694 28.380950550631
};
\addplot [color2, forget plot]
table {%
8.06870031356812 26.3957063409709
10.0363545417786 26.6734532974085
12.0573880672455 26.9090922463681
14.0117456912994 26.9977759773434
16.0390338897705 27.2368011404322
20.0032064914703 27.3278755325983
24.0247728824615 27.7150057728635
28.071132183075 27.8603499350885
32.0150585174561 28.0179650164014
36.0234987735748 28.1429942860052
44.0068492889404 28.2479390733951
48.0353679656982 28.3813841419118
52.0594327449799 28.4102438546713
56.06636095047 28.5525333889439
68.0091714859009 28.7020085923013
76.0642762184143 28.820239392597
92.0131039619446 29.001017752719
100.069746017456 29.4030617111627
120.029057979584 29.5757618299783
140.034294605255 29.687531502438
153.158226013184 29.8025190460065
153.158226013184 29.8025190460065
};
\addplot [color2, forget plot]
table {%
8.07202816009521 26.8189738554115
10.0772266387939 27.195453461071
12.0792939662933 27.5431374089673
14.0692667961121 27.7958091849804
16.0774681568146 27.8584187614951
20.0816934108734 28.3581185442964
24.0683674812317 28.5953163756926
28.0678386688232 28.8239542828136
32.0744924545288 29.0559146179326
36.0677638053894 29.2108230749295
40.0597925186157 29.3630223606056
44.0411915779114 29.4830975167876
48.0238239765167 29.584999165765
52.0040974617004 29.6813151746904
56.078581571579 29.7483813917145
60.0730991363525 29.8117030156868
68.0230357646942 30.0527296052894
76.0313973426819 30.1427985508757
84.0804355144501 30.2792134677874
92.0210816860199 30.3933670981487
100.0645840168 30.4000983769039
120.011976957321 31.1137718037819
140.001249313354 31.3779649624778
160.001390218735 31.4358635143887
180.013806343079 31.7044020305728
186.573730707169 31.7502167633296
186.573730707169 31.7502167633296
};
\addplot [color2, forget plot]
table {%
8.10661792755127 27.2356097127381
10.0825204849243 27.6191005765221
12.0375483036041 27.9590341226639
14.0075783729553 28.167028142221
20.0400235652924 28.7710089190046
24.1056454181671 29.158638054108
28.0540235042572 29.4661849404103
32.0110476016998 29.7052357369184
36.0600988864899 29.9580163291685
40.0008680820465 30.153812655637
44.0469851493835 30.3371500514932
48.0062704086304 30.4742477222535
52.0594453811646 30.5983347609263
56.0197355747223 30.7766851262673
68.065140247345 31.1240143063052
76.0633511543274 31.2677637311571
84.0642106533051 31.4295293047273
92.0478208065033 31.5724564504107
100.100271701813 31.7065827993739
120.019234418869 31.9281149972304
140.025007009506 32.5583618339499
160.057480096817 33.1310973401828
180.080554962158 33.317734120373
200.026990175247 33.429578788755
224.37174487114 33.7183015684793
224.37174487114 33.7183015684793
};
\addplot [color4, forget plot]
table {%
8.0062940120697 23.8321886479864
12.0207831859589 23.9779738584704
16.0030014514923 24.040058990667
20.0022366046906 24.1601156123098
24.0278370380402 24.1974613709738
32.028000831604 24.2501317263727
36.0169863700867 24.3031463801709
40.0305607318878 24.4617044214463
44.0105576515198 24.4820085038343
48.0037803649902 24.4913985165484
52.0222945213318 24.49832432546
56.0174906253815 24.4991314560607
60.0263175964355 24.5642489311341
62.4470348358154 24.5618087710633
};
\addplot [color4, forget plot]
table {%
8.00605344772339 25.3047946970345
10.0105948448181 25.3369403477138
12.0045812129974 25.5856625924875
14.0127124786377 25.6654839016214
16.0289130210876 25.6881493893381
20.021870136261 25.8340012125043
24.0173745155334 25.8823019733905
28.0297195911407 25.9497933396195
32.0295395851135 25.9995584504307
36.020895242691 26.0426626697791
40.0264642238617 26.2648607450552
44.0054502487183 26.2977619393313
48.013885974884 26.3033045359473
52.0108633041382 26.3269068210553
56.0027770996094 26.3436603561572
60.0212180614471 26.4188772147951
63.737982749939 26.4297458079737
63.737982749939 26.4297458079737
};
\addplot [color4, forget plot]
table {%
8.0048623085022 26.789095937858
10.0213372707367 26.9230842732406
14.0333397388458 27.0776858437448
16.0220549106598 27.2097005754024
20.0157723426819 27.3468049892982
24.0065915584564 27.5188708394534
28.0216052532196 27.5580905933433
32.007997751236 27.6604941704218
36.0004525184631 27.6973240766074
44.0071868896484 28.0607290987396
48.0213162899017 28.0894378682904
52.0127217769623 28.1201075824891
56.0191922187805 28.1329174182043
60.0275297164917 28.1616050344669
67.4257092475891 28.2748272341974
67.4257092475891 28.2748272341974
};
\addplot [color4, forget plot]
table {%
8.00234913825989 28.1902584339422
10.0284345149994 28.3617758823188
12.0239109992981 28.4754680630075
14.0204079151154 28.7235627106144
16.0356531143188 28.7348960884269
20.0308678150177 28.9526826547013
28.02765417099 29.1147842917781
32.0155763626099 29.4076668136995
36.0155782699585 29.4873331638322
40.027496099472 29.5450590278072
48.0035676956177 29.9726846676659
52.03018450737 30.0208840862024
56.0220141410828 30.0522695562756
60.0207853317261 30.0829212637989
68.0230855941772 30.2187457977976
72.7459526062012 30.2476087504516
72.7459526062012 30.2476087504516
};
\addplot [color4, forget plot]
table {%
8.01970911026001 29.5360215702018
10.0305225849152 29.8543894629353
12.0277376174927 30.0652633075863
16.0106704235077 30.2362293051011
20.0275146961212 30.6968003965829
24.0193202495575 30.8250182104307
28.016167640686 30.9825731621378
32.0152451992035 31.0339214319163
36.0458481311798 31.1173512350991
40.0260491371155 31.2611986806236
44.0343182086945 31.4535130184763
48.0269696712494 31.5184669766511
52.029399394989 31.5897406756673
56.000750541687 32.0253458326069
60.0392603874207 32.0902503012771
68.0383553504944 32.1787248418714
76.0007128715515 32.2192453126551
84.0239939689636 32.4064286203272
88.8191907405853 32.4335500665075
88.8191907405853 32.4335500665075
};
\addplot [color4, forget plot]
table {%
8.05902719497681 30.5620837135971
10.0343313217163 31.0092240484544
14.028913974762 31.5769625122235
16.0370166301727 31.7818270312038
24.0052790641785 32.3844325999987
28.022381067276 32.5592321510657
32.0240256786346 32.8346155067908
36.0389413833618 32.9689542516311
40.0361440181732 32.9864737930806
44.0316531658173 33.1843010952876
48.0297865867615 33.2106805415992
56.0043835639954 33.4757996288838
60.0060091018677 33.5305328310624
76.0089254379272 34.3579657846478
84.0380780696869 34.4360393433439
92.027471780777 34.4860073603932
113.897189617157 34.7627421934535
113.897189617157 34.7627421934535
};
\addplot [color4, forget plot]
table {%
8.03885412216187 31.0719970598271
12.0681419372559 31.8207713771645
14.035660982132 32.1807388206956
20.0558605194092 32.5801095232194
24.0557913780212 33.1331200096729
28.0464553833008 33.4414482261595
32.0076279640198 33.5244670823345
36.0453534126282 33.6330807006405
40.0250000953674 34.008672479155
44.0465714931488 34.1987797871056
52.0377285480499 34.5212915251973
60.0558371543884 34.6931513294635
68.04594373703 34.863552550704
84.0632970333099 34.9430931409951
92.0060348510742 35.7924096957555
100.046786785126 35.9290835240466
120.073944807053 36.2116936602964
140.009263038635 36.4728102963725
146.160854816437 36.4944376834103
146.160854816437 36.4944376834103
};
\addplot [color4, forget plot]
table {%
8.06595706939697 31.6767313783715
10.0349621772766 32.2667901500186
12.0001063346863 32.6347070703817
14.02907371521 32.8998720860167
16.0613822937012 33.049283425863
20.0481245517731 33.5947540145882
24.0481321811676 34.0669437553078
28.0829336643219 34.2635014096579
32.0163471698761 34.4765641439317
36.0015699863434 34.8727138333655
44.055207490921 35.3229015238034
48.0088839530945 35.5576870798632
52.046647310257 35.7688252877705
56.0392119884491 35.973713944242
68.0634837150574 36.231234983621
76.0196323394775 36.5117162518423
84.0066754817963 36.7123966977867
100.00207901001 36.8851213763747
120.063246965408 38.0607467292444
140.072729349136 38.2531487825671
160.057842731476 38.4502846274003
178.933403491974 38.7760890344071
178.933403491974 38.7760890344071
};
\addplot [color4, forget plot]
table {%
8.00401401519775 32.1063098832835
10.0450088977814 32.6637923238132
12.0753860473633 33.2477858541031
14.0028867721558 33.5710287117563
16.0272986888885 33.9696634341774
20.0669748783112 34.4158563761799
24.0856854915619 34.5606795876566
28.0870995521545 35.1424523841055
32.09033203125 35.3147760211795
36.0144290924072 35.796770976123
40.0176427364349 36.0344830004998
44.0168843269348 36.1964312191121
48.0259413719177 36.2271096053654
52.0090246200562 36.6734882008285
56.1039154529572 36.7804697497461
68.0854003429413 37.1692026931213
76.0283832550049 37.4931368343917
84.0701870918274 37.6512283526415
92.0449333190918 37.7909840155046
100.043509721756 38.0217874556514
120.075894117355 38.2645255091863
140.073660373688 39.5459919296866
160.056088447571 39.8916075104013
180.022116422653 40.046825208938
200.044905185699 40.3578695143372
213.978754043579 40.4777266122685
213.978754043579 40.4777266122685
};
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
62.0453116893768 33.2428982133379
65.3297715187073 35.9727442491871
68.2212135791779 38.7663541975817
69.7607009410858 41.6912060273749
79.5395784378052 44.1578875460846
88.0100066661835 46.4646174592533
97.0538337230682 48.3051858286596
105.419119358063 49.4515230968265
109.62678527832 49.5146316930423
};
\addlegendentry{\scenePluto}
\addplot [semithick, color3, mark=*, mark size=1, mark options={solid}]
table {%
60.2092823982239 22.5760407456677
65.5516788959503 23.5258379903923
67.5961692333221 24.5651028338419
75.7740616798401 25.6658886852177
93.6885268688202 26.9200536823529
119.520864486694 28.380950550631
153.158226013184 29.8025190460065
186.573730707169 31.7502167633296
224.37174487114 33.7183015684793
};
\addlegendentry{\sceneMars}
\addplot [semithick, color5, mark=*, mark size=1, mark options={solid}]
table {%
62.4470348358154 24.5618087710633
63.737982749939 26.4297458079737
67.4257092475891 28.2748272341974
72.7459526062012 30.2476087504516
88.8191907405853 32.4335500665075
113.897189617157 34.7627421934535
146.160854816437 36.4944376834103
178.933403491974 38.7760890344071
213.978754043579 40.4777266122685
};
\addlegendentry{\sceneTokyo}
\draw (axis cs:62.0453116893768,33.2428982133379) node[
  scale=0.7,
  anchor=base west,
  text=white!15!black,
  rotate=0.0
]{$\entriesPerLevel = 2^{16}$};
\draw (axis cs:69.7607009410858,41.0403366881868) node[
  scale=0.7,
  anchor=base west,
  text=white!15!black,
  rotate=0.0
]{$\entriesPerLevel = 2^{19}$};
\draw (axis cs:109.62678527832,48.8637623538541) node[
  scale=0.7,
  anchor=base west,
  text=white!15!black,
  rotate=0.0
]{$\entriesPerLevel = 2^{24}$};
\end{axis}

\end{tikzpicture}


==> Figures/T_sweep_nerf.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]


\definecolor{color0}{rgb}{1,0.933333333333333,0.533333333333333}
\definecolor{color1}{rgb}{1,0.8,0.266666666666667}
\definecolor{color2}{rgb}{1,0.8,0.8}
\definecolor{color3}{rgb}{1,0.533333333333333,0.533333333333333}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black,
  nodes={scale=0.75, transform shape}
},
tick align=outside,
tick pos=left,
title={{\small \sffamily NeRF}},
x grid style={white!69.0196078431373!black},
xlabel={Training time (seconds)},
xmin=0, xmax=300,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={PSNR (dB)},
ymin=25.6499456781147, ymax=37.0122839688719,
ytick style={color=black}
]
\addplot [color0, forget plot]
table {%
8.09373307228088 29.1630324265388
16.0323576927185 30.1869619636652
32.0793335437775 30.9194909199443
64.0897214412689 31.4660465046261
128.050508975983 32.0023977129052
209.925636529922 32.2576160987412
209.925636529922 32.2576160987412
};
\addplot [color0, forget plot]
table {%
8.05036950111389 30.5829734874412
16.0552365779877 31.8097062279288
32.0132322311401 32.6190006214372
64.0039558410645 33.1917639688894
128.053673028946 33.8139810723941
203.399200439453 34.023771217675
203.399200439453 34.023771217675
};
\addplot [color0, forget plot]
table {%
8.07111978530884 31.4472086639694
16.0904173851013 32.6627072805105
32.047515630722 33.5928906164644
64.0934362411499 34.3038211925948
128.016080856323 34.9177572782646
202.856100082397 35.1648293771629
202.856100082397 35.1648293771629
};
\addplot [color0, forget plot]
table {%
8.0594277381897 32.0591491495519
16.0798299312592 33.3277181645991
32.0380666255951 34.2672174413608
64.0092711448669 34.963299715008
128.013519048691 35.4620966724652
206.719816923141 35.6970455781236
206.719816923141 35.6970455781236
};
\addplot [color0, forget plot]
table {%
8.00361490249634 32.5786416616835
16.0490343570709 34.0058775976134
32.0848748683929 34.9153684597577
64.0436646938324 35.4946136381959
128.013769865036 35.7728619666011
213.731005907059 36.1631343913293
213.731005907059 36.1631343913293
};
\addplot [color0, forget plot]
table {%
8.10317873954773 32.5047332009673
16.0188596248627 34.0868741931285
32.0533757209778 35.176583194627
64.1085493564606 35.7942572240713
128.022009849548 36.1025223452177
212.402442455292 36.4651391639235
212.402442455292 36.4651391639235
};
\addplot [color0, forget plot]
table {%
8.05712747573853 32.1870244909271
16.0118291378021 34.0216532082277
32.0686717033386 35.1557546472977
64.0784502029419 35.7493364610637
128.105428695679 36.0740891126509
231.250281333923 36.4361386595409
231.250281333923 36.4361386595409
};
\addplot [color0, forget plot]
table {%
8.11955189704895 31.6324674883997
16.0933399200439 33.6102921093532
32.0556244850159 34.9455946974619
64.1094555854797 35.6874013973242
128.052837371826 36.1176623542034
256.015993118286 36.4594158185562
286.843525409698 36.4958140465648
286.843525409698 36.4958140465648
};
\addplot [color2, forget plot]
table {%
8.00382733345032 26.1664156004219
16.0448417663574 27.3219508865868
32.016988992691 27.9492193901079
64.0773961544037 28.4013485357688
128.039295911789 28.872344134916
165.986980438232 28.98228156006
165.986980438232 28.98228156006
};
\addplot [color2, forget plot]
table {%
8.02896070480347 27.0605117977212
16.0220813751221 27.9171037039622
32.0104048252106 28.5502200721684
64.0719561576843 29.0688429042092
128.040958166122 29.6071820493163
155.838763475418 29.7313884707525
155.838763475418 29.7313884707525
};
\addplot [color2, forget plot]
table {%
8.0210063457489 27.2633647894168
16.0814518928528 28.3555167024447
32.0237545967102 29.1094563253608
64.0067400932312 29.564142478224
128.074329376221 30.0598807981077
156.553154706955 30.1836625529605
156.553154706955 30.1836625529605
};
\addplot [color2, forget plot]
table {%
8.05302786827087 27.4575342003025
16.042062997818 28.529433011808
32.0334355831146 29.3158297822504
64.0607149600983 29.8369505689026
128.006455421448 30.4011323478128
160.364272117615 30.5361457784287
160.364272117615 30.5361457784287
};
\addplot [color2, forget plot]
table {%
8.00056290626526 27.5309847772503
16.0632312297821 28.598871740575
32.0704576969147 29.496787405644
64.000551700592 30.1342594796264
128.042566299438 30.7223571046598
165.250351428986 30.8368975739295
165.250351428986 30.8368975739295
};
\addplot [color2, forget plot]
table {%
8.02212238311768 27.6151543687259
16.0327434539795 28.7652645674358
32.0243892669678 29.5707955754572
64.0231027603149 30.2108527296501
128.024807214737 30.762677414132
177.146847486496 30.9365102853127
177.146847486496 30.9365102853127
};
\addplot [color2, forget plot]
table {%
8.04814767837524 27.29296559467
16.0955483913422 28.5749173486931
32.0147733688354 29.538276107088
64.1098403930664 30.2006946469527
128.027252912521 30.6872526344788
210.114523410797 31.0907662102288
210.114523410797 31.0907662102288
};
\addplot [color2, forget plot]
table {%
8.01872253417969 26.817479716824
16.0701494216919 28.2116937840877
32.0457403659821 29.3189337998601
64.0445663928986 30.1569750200887
128.129016160965 30.6979029312843
256.076171398163 31.153988868157
272.455973863602 31.2246186589718
272.455973863602 31.2246186589718
};
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
209.925636529922 32.2576160987412
203.399200439453 34.023771217675
202.856100082397 35.1648293771629
206.719816923141 35.6970455781236
213.731005907059 36.1631343913293
212.402442455292 36.4651391639235
231.250281333923 36.4361386595409
286.843525409698 36.4958140465648
};
\addlegendentry{\sceneLego}
\addplot [semithick, color3, mark=*, mark size=1, mark options={solid}]
table {%
165.986980438232 28.98228156006
155.838763475418 29.7313884707525
156.553154706955 30.1836625529605
160.364272117615 30.5361457784287
165.250351428986 30.8368975739295
177.146847486496 30.9365102853127
210.114523410797 31.0907662102288
272.455973863602 31.2246186589718
};
\addlegendentry{\sceneShip}
\draw (axis cs:144.693181753159,28.3095804303865) node[
  scale=0.7,
  anchor=base west,
  text=white!15!black,
  rotate=0.0
]{$\entriesPerLevel = 2^{14}$};
\draw (axis cs:156.917738735676,31.1383206242148) node[
  scale=0.7,
  anchor=base west,
  text=white!15!black,
  rotate=0.0
]{$\entriesPerLevel = 2^{19}$};
\draw (axis cs:252.226865112782,31.4264289978738) node[
  scale=0.7,
  anchor=base west,
  text=white!15!black,
  rotate=0.0
]{$\entriesPerLevel = 2^{21}$};
\end{axis}

\end{tikzpicture}


==> Figures/T_sweep_sdf.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]


\definecolor{color0}{rgb}{1,0.933333333333333,0.533333333333333}
\definecolor{color1}{rgb}{1,0.8,0.266666666666667}
\definecolor{color2}{rgb}{1,0.8,0.8}
\definecolor{color3}{rgb}{1,0.533333333333333,0.533333333333333}
\definecolor{color4}{rgb}{0.8,0.933333333333333,1}
\definecolor{color5}{rgb}{0.533333333333333,0.8,1}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black,
  nodes={scale=0.75, transform shape}
},
tick align=outside,
tick pos=left,
title={{\small \sffamily SDF}},
x grid style={white!69.0196078431373!black},
xlabel={Training time (seconds)},
xmin=0, xmax=150,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={MAPE (dB)},
ymin=15.7783372709079, ymax=31.0041752501257,
ytick style={color=black}
]
\addplot [color0, forget plot]
table {%
4.00564956665039 16.4704208154178
6.00881862640381 16.7265172010438
8.00150275230408 16.9058554721587
10.0457527637482 16.9978971401378
12.0338978767395 17.0783357611711
14.0169308185577 17.1724386078146
16.0178661346436 17.2259927166469
18.070987701416 17.2556797966216
20.0449199676514 17.3509178689849
22.0203418731689 17.3594508384954
24.0738368034363 17.374447197933
26.0509910583496 17.4044016987272
28.0249013900757 17.4548979594449
30.0047469139099 17.4958164436175
32.0568861961365 17.5336156943242
36.0195560455322 17.5671554797982
40.0563929080963 17.5784152951987
42.0346105098724 17.5790489806668
44.0198259353638 17.5993270208506
50.0438976287842 17.7274455271056
52.0366628170013 17.7178837826696
};
\addplot [color0, forget plot]
table {%
4.04360938072205 17.2269255691572
6.07288265228271 17.4710070957083
8.02420425415039 17.6309444022926
10.0603127479553 17.7576496145194
12.0299105644226 17.8710155351083
14.0149369239807 17.9434532768322
16.0155396461487 18.0147468778089
18.0556581020355 18.0588487068527
20.0134842395782 18.151437705777
24.0685205459595 18.1887764863027
26.0238358974457 18.2775265550989
28.0525023937225 18.3000783141472
30.0068447589874 18.3301893914499
34.0660824775696 18.3909354450065
36.0253708362579 18.4101078919506
40.00523686409 18.4380533333181
42.0411114692688 18.4763498149374
44.009476184845 18.4774398297122
46.0142734050751 18.579882557204
50.0566937923431 18.6078986130056
50.0566937923431 18.6078986130056
};
\addplot [color0, forget plot]
table {%
4.07772088050842 17.9218501657475
6.0690438747406 18.1767960690361
8.05972814559937 18.3845896021948
10.0002627372742 18.5148907500694
12.0536298751831 18.6160891848241
14.0355451107025 18.7171276040149
16.019948720932 18.7807574714841
18.0003383159637 18.8931791551447
20.0475859642029 18.9473546055493
22.0088770389557 19.004832716725
24.041389465332 19.0431880930949
26.0411884784698 19.109140819792
28.0275263786316 19.1391085793996
30.0523455142975 19.2023132044509
34.0598323345184 19.2685181592254
36.0733745098114 19.2729080438315
38.0659618377686 19.2855220835054
40.0386972427368 19.3394906988897
42.0039598941803 19.3730219106174
44.0173659324646 19.3909761638282
46.0218756198883 19.4204727264186
48.0416278839111 19.5448474992602
50.0486121177673 19.5410160908676
};
\addplot [color0, forget plot]
table {%
4.05310845375061 18.8640057289358
6.00536155700684 19.1729807416551
8.06801080703735 19.3120210593128
10.0057904720306 19.5108931684547
12.0522594451904 19.6143442938732
14.0268995761871 19.6722364004249
16.0074074268341 19.7623890774075
18.0754079818726 19.8590621900919
22.0455913543701 19.9277157755891
24.0047504901886 19.9692474973524
26.0137495994568 19.9697294612804
28.0287554264069 20.089664556985
30.0488479137421 20.1067938283558
32.0638380050659 20.1140368605345
34.0717685222626 20.1694524857595
36.0107436180115 20.2316224548402
38.0174331665039 20.2363755284508
42.0658631324768 20.2843258574186
46.0007154941559 20.314899991554
48.0285620689392 20.5306537369289
50.059419631958 20.5595478983158
52.0212080478668 20.5652604035363
52.0212080478668 20.5652604035363
};
\addplot [color0, forget plot]
table {%
4.04958629608154 19.4292164492985
6.02266907691956 19.8169553549641
8.03810572624207 20.0218993352228
10.0625360012054 20.1896848184874
12.0467050075531 20.3486276607389
14.0163102149963 20.464539325331
16.054639339447 20.5565698612859
18.008608341217 20.6675413317602
20.0462963581085 20.6911260405485
22.0716030597687 20.8231845207437
24.0482356548309 20.8437922364769
26.0186188220978 20.8796515320865
28.0612473487854 20.8980076550341
30.0280795097351 20.9767080589284
32.0114870071411 21.0070088588437
34.0320856571198 21.0668930088495
36.0501363277435 21.1103853039414
40.0098071098328 21.1963905523339
44.0433695316315 21.2100768674878
46.0626080036163 21.2305247177977
48.0103354454041 21.2354075662371
50.030473947525 21.4987126938545
52.0481052398682 21.5873619382496
52.0481052398682 21.5873619382496
};
\addplot [color0, forget plot]
table {%
4.03932738304138 19.6479282447802
6.01179528236389 20.1974175773691
8.00441718101501 20.4761127315492
10.0552020072937 20.7069103238352
12.003157377243 20.8816544053803
14.034708738327 21.0455747475048
16.068571805954 21.1268250683274
18.0174653530121 21.2205306289953
20.050626039505 21.265433473489
22.0023381710052 21.3686677245582
24.0366497039795 21.4850509896073
26.0800352096558 21.5153790164098
28.0614860057831 21.6246063859545
34.0402545928955 21.6770190229192
36.0776982307434 21.6924205810683
38.0299534797668 21.7500999593643
40.0797772407532 21.8685807665093
48.0788424015045 21.9102331555903
52.0721333026886 21.9554266017645
54.0223815441132 22.190040871763
56.0580070018768 22.3605021281799
58.0120973587036 22.3004242450901
};
\addplot [color0, forget plot]
table {%
4.00277948379517 19.7964239600356
6.00427222251892 20.3564109535035
8.05861639976501 20.7542763700104
10.0233838558197 21.0349172593059
12.0790538787842 21.1560057258737
14.0378973484039 21.4185554212797
16.0887439250946 21.5135294857602
18.0409834384918 21.6124318974086
20.0038077831268 21.7307207776938
22.0557646751404 21.8065706049883
24.0054123401642 21.921386540279
26.0552926063538 21.9508403680019
28.0091259479523 22.0270073740393
30.0705208778381 22.0928282407466
34.044224023819 22.125091670842
36.0821678638458 22.237459637627
40.0593328475952 22.3267019004842
42.0029401779175 22.3411031595982
44.0849885940552 22.3563678025257
46.0837783813477 22.4373375976005
54.0822856426239 22.4655208035661
58.0271716117859 22.5245195298935
60.0899736881256 22.5563196886252
62.0556480884552 22.8666968797177
64.0887396335602 22.9547779759912
66.0261201858521 22.9973609934812
66.0261201858521 22.9973609934812
};
\addplot [color0, forget plot]
table {%
4.08923578262329 19.642212468445
6.06843948364258 20.3686463813186
8.04977035522461 20.8171964400916
10.0266151428223 21.055794227156
12.0043129920959 21.268095527901
14.1053380966187 21.4974197862606
16.0833089351654 21.636206072976
18.0582454204559 21.7006148505873
20.0346331596375 21.8809009620996
22.0167825222015 21.9716207934682
24.1183404922485 22.0901191578739
26.0944383144379 22.1282402522612
28.0731780529022 22.2246549205626
30.0495080947876 22.2712885780317
32.0275897979736 22.2870602405282
34.0047235488892 22.3377244109598
36.1028234958649 22.395412778904
38.0822076797485 22.4546777415828
40.0619435310364 22.5534985602887
46.1233351230621 22.5924427407807
48.1010735034943 22.711969432056
54.0956656932831 22.7450733150102
56.0968403816223 22.7455767539372
58.1001291275024 22.7782021789386
60.0983417034149 22.8227687447105
62.0971210002899 22.840543735267
64.0928771495819 22.89044826861
66.1008977890015 22.9596281535856
70.1055734157562 22.9638802584566
72.1077175140381 23.0070412624502
76.1144914627075 23.0362065120199
78.1169664859772 23.3471211979927
80.1203031539917 23.4295727749991
84.1193017959595 23.4907602839616
84.1193017959595 23.4907602839616
};
\addplot [color2, forget plot]
table {%
4.06597447395325 16.9958969684949
6.04812622070312 17.3397448800339
8.04485011100769 17.4983521640561
10.0197494029999 17.5976825300167
12.0822141170502 17.6997371579576
14.0487234592438 17.7621256055125
16.0338051319122 17.8383938422741
18.0291743278503 17.891235032016
20.0230803489685 17.9600069669709
22.0191593170166 18.0174897440405
24.075991153717 18.0689470388038
26.0486693382263 18.101544908635
30.0074038505554 18.1454925355954
32.0089840888977 18.1861627839254
34.0785355567932 18.2463886298149
38.0922560691833 18.2814340296334
40.0669989585876 18.28898377108
42.0406863689423 18.3248723860223
44.0923268795013 18.3340698680952
46.0527727603912 18.3675351605886
50.009749174118 18.3953991592846
52.0332872867584 18.399392366029
58.0135188102722 18.4502842204693
60.0921018123627 18.5035095019951
62.0763764381409 18.5184435406977
64.0466465950012 18.5409492793038
64.0466465950012 18.5409492793038
};
\addplot [color2, forget plot]
table {%
4.06974864006042 17.8955235371772
6.06549596786499 18.2155152775646
8.04324793815613 18.4414333327767
10.0598134994507 18.540472944012
12.0718557834625 18.6611558143053
14.084793806076 18.7757242025178
16.0152757167816 18.8235332539005
18.0554931163788 18.8852301354246
20.0643389225006 18.9454416825185
22.0828793048859 19.0062301381544
24.0439713001251 19.0604746877773
26.0082943439484 19.1150823533109
28.0179851055145 19.1972005487864
30.0351934432983 19.2073826845302
32.0451421737671 19.2661315389201
34.0642454624176 19.3051998412418
36.0401108264923 19.3309994445262
38.0156452655792 19.3872036058837
40.0580773353577 19.4175473220639
44.0169494152069 19.4571411312157
46.0587105751038 19.4827722900263
48.0083940029144 19.5221450925586
50.030579328537 19.5286206897724
52.0000221729279 19.5414695381098
54.0102229118347 19.5755561369264
56.0549030303955 19.5995381812456
58.0605907440186 19.6797096471804
60.0392110347748 19.7528576077435
62.0362668037415 19.7473940451008
};
\addplot [color2, forget plot]
table {%
4.01944088935852 18.727948640974
6.0515570640564 19.1966579474035
8.05868935585022 19.4295597689077
10.0905439853668 19.5986076970843
12.0761849880219 19.7023617023047
14.0410120487213 19.8425684431741
16.009533405304 19.9151954373824
18.0237979888916 19.9826434997608
20.0639288425446 20.0701002108836
22.0624434947968 20.1456961250893
24.0202670097351 20.2089765972354
26.0069704055786 20.232753159273
28.0849375724792 20.2984724418769
30.046600818634 20.3328342282398
32.0857357978821 20.3757480658132
34.0646438598633 20.4420868907927
36.0348491668701 20.4611799511506
38.072215795517 20.4981433980949
40.0560812950134 20.521820006698
42.0311467647552 20.5572784259559
44.0153267383575 20.5961056568467
46.0855376720428 20.6166432974242
48.0610673427582 20.6613696675134
50.0350036621094 20.6782127667414
52.0138056278229 20.6936753477139
54.0821390151978 20.7255113280213
58.0351581573486 20.7931573800409
60.0097589492798 20.9713736303717
62.048928976059 20.9979135518848
64.0471844673157 20.9811612151847
};
\addplot [color2, forget plot]
table {%
4.04687356948853 19.6669676652917
6.0172324180603 20.1119072557789
8.06045126914978 20.415463997787
10.008659362793 20.607094887911
12.0806019306183 20.7114691334254
14.0642595291138 20.8413889393921
16.0613608360291 20.9395099544016
18.034646987915 21.01047836533
20.0305452346802 21.0858316273321
22.0288996696472 21.1654068493156
24.0001673698425 21.2337745038244
26.0031299591064 21.250045987413
28.0744323730469 21.3043018885762
30.0473794937134 21.3633094864007
32.0577282905579 21.3783517437921
34.0646300315857 21.4038688768098
36.0402147769928 21.4493639924476
38.0876221656799 21.4893116323665
40.0450220108032 21.5251547912244
42.0753684043884 21.5581755823191
44.0336194038391 21.5888635486505
46.0633089542389 21.5901171831231
48.0927128791809 21.6027275835638
50.0299470424652 21.6501649434522
52.0627942085266 21.6945217726924
54.0004098415375 21.6967163405544
56.0312685966492 21.741630668719
58.0691766738892 21.742407501096
60.090193271637 21.7522007923292
62.0515687465668 21.9538511232329
64.0746433734894 22.0255311333982
66.0945010185242 22.0380677186546
66.0945010185242 22.0380677186546
};
\addplot [color2, forget plot]
table {%
4.09301471710205 20.5869758714134
6.02605724334717 21.0947558458693
8.05879330635071 21.4150913216207
10.0099041461945 21.5669028186917
12.0505142211914 21.7608709264817
14.001823425293 21.8792151210803
16.0474441051483 22.009322949373
18.0831017494202 22.0847887459298
20.0129904747009 22.1808581102753
22.0427422523499 22.2683376931886
24.0710446834564 22.3194901604079
26.0151972770691 22.362706482192
28.0813679695129 22.4082792853405
30.0295898914337 22.4883306347767
32.0712857246399 22.498716316557
34.0192635059357 22.5516472121794
36.087744474411 22.6023843758945
38.020943403244 22.6066543699591
40.1018400192261 22.6631971769922
42.0428388118744 22.6922776196237
44.0150134563446 22.7464730424828
46.0773060321808 22.7553320743196
48.058718919754 22.7652928483219
50.0703113079071 22.8100002922024
52.0777866840363 22.8534738288891
56.0318922996521 22.8636206850168
60.0141751766205 22.9485800028532
62.0231807231903 23.2427629448093
64.0353987216949 23.3039829381601
66.0451858043671 23.2720972599764
};
\addplot [color2, forget plot]
table {%
4.03549003601074 21.0380213018522
6.09395241737366 21.6935067418355
8.05041170120239 22.0113486399699
10.087815284729 22.3005959866731
12.0375189781189 22.5057459938782
14.0173840522766 22.6144278279384
16.0057845115662 22.7622203889607
18.0821127891541 22.8869274528998
20.0597684383392 22.9979990055947
22.0323476791382 23.0444725765018
24.0813806056976 23.1627823327082
26.0346188545227 23.1924125404577
28.0860984325409 23.3106929566691
30.0571956634521 23.3348076100673
32.0651760101318 23.3944368407906
34.0456213951111 23.4484698350093
36.0968747138977 23.4917159114339
38.0477840900421 23.5613275998394
42.0490951538086 23.6155634662259
44.0018348693848 23.6396314688483
46.053204536438 23.6876792027505
48.0032870769501 23.7181856433012
50.058527469635 23.7403155031792
54.0927858352661 23.7963930560371
58.0968267917633 23.8363321631208
60.0693488121033 23.8579051338073
62.0425069332123 23.878597716964
66.0813844203949 24.2969285574961
70.0824415683746 24.3504327260931
70.0824415683746 24.3504327260931
};
\addplot [color2, forget plot]
table {%
4.01168966293335 21.1192405808824
6.03702306747437 22.0563984149788
8.10851860046387 22.4633467435518
10.0981607437134 22.7743593281503
12.101101398468 23.0244552181133
14.0565538406372 23.1603959735892
16.0372586250305 23.3485900542026
18.0309357643127 23.4701878752275
20.0142524242401 23.5486675275863
22.049040555954 23.6900378703368
24.0396718978882 23.7536916191955
26.0780365467072 23.8199737858243
28.0756912231445 23.8911195128035
30.0762445926666 23.9862645786387
32.0547254085541 24.0615288431847
34.0269982814789 24.0873448754936
36.0454978942871 24.1499750914963
38.071366071701 24.1837494577405
40.0697381496429 24.2629259909959
42.075368642807 24.2982151552084
44.0758242607117 24.3226957297898
46.0804951190948 24.3931728598653
48.0890145301819 24.4317041691785
50.0987286567688 24.45469175451
52.094979763031 24.4881754967152
54.1005303859711 24.5152824838387
56.093546628952 24.5539035042017
60.0027022361755 24.6322066983559
64.0176160335541 24.6543358362893
68.0066499710083 24.7102447213814
72.0744681358337 24.7420261207159
74.083931684494 24.7514915288702
76.0945613384247 25.2767662482733
78.0914697647095 25.3011459418606
80.0942063331604 25.3621744875781
82.1031262874603 25.3565311908819
};
\addplot [color2, forget plot]
table {%
4.05835628509521 20.7188286558861
6.07136249542236 22.2113928163244
8.10331296920776 22.6553248322291
10.1115984916687 22.9831064115002
12.136732339859 23.2117197825903
14.0027303695679 23.408753701006
16.1222813129425 23.6031214453537
18.099463224411 23.7448914587582
20.1013901233673 23.8882371724855
22.1137723922729 23.983151932469
24.1224088668823 24.1202603874325
26.1423156261444 24.209860995999
28.0138144493103 24.2794907765238
30.0521693229675 24.3303100093546
32.083847284317 24.410021023329
34.0873718261719 24.4754362188391
36.0944924354553 24.5500075751318
38.0771684646606 24.6251252463514
40.0537552833557 24.6803833318382
42.0312485694885 24.7418845029173
48.0176179409027 24.8770510753232
52.0963938236237 24.8937235752007
54.0721626281738 24.9906545594113
56.0396130084991 25.0221782271236
58.0122954845428 25.063695851782
62.0882637500763 25.1392767803306
66.0988063812256 25.1521451516035
70.0000886917114 25.213077330245
72.119747877121 25.2180432090435
74.1464691162109 25.2777805909963
78.0138092041016 25.3048317420284
80.1354405879974 25.3081372213757
82.0428478717804 25.354974297074
88.0549175739288 25.4737540400412
90.0655870437622 25.8535595059239
92.0693185329437 26.0373668044542
94.0260584354401 26.0477285258497
96.0248281955719 26.1384419418998
98.0635528564453 26.1222498914624
};
\addplot [color4, forget plot]
table {%
4.02813768386841 16.6328661712969
6.04313254356384 19.0797285567047
8.1212854385376 20.0270203511982
10.0029838085175 20.4348943152216
12.1174693107605 20.7057134355469
14.1244807243347 20.8483579393407
16.1204450130463 20.9799623460946
18.1326200962067 21.0416457481148
20.114818572998 21.1179190120365
24.0881526470184 21.1896110084618
26.084349155426 21.3292116995682
30.0751786231995 21.4082127944033
34.1142959594727 21.4775035228535
36.0933039188385 21.5432633653534
38.0720658302307 21.5891495868988
40.062490940094 21.6412497668617
44.0538229942322 21.642389619433
50.1304006576538 21.7259064655019
52.0703120231628 21.7528886795571
58.1073234081268 21.7843692511548
62.065194606781 21.800040024809
66.0433673858643 21.8485981285039
68.0342662334442 21.859214945195
70.0358717441559 21.8592773151048
74.0223042964935 21.8761653092367
80.0217437744141 21.9331777571215
88.0499186515808 21.9738911691686
92.0535836219788 22.2860046846815
94.0442378520966 22.2927807259877
98.1306474208832 22.2859153354227
};
\addplot [color4, forget plot]
table {%
4.09642815589905 19.2036685726732
6.0662534236908 21.2113014229044
8.01625394821167 21.7448464252207
10.1061072349548 22.1714339779536
12.0785100460052 22.4266218694922
14.0531821250916 22.5056901779755
16.017776966095 22.6548373370807
18.0000944137573 22.841950065896
20.0928335189819 22.8713023340806
22.0644419193268 22.9103421866477
24.1044061183929 23.0110528343892
26.1133894920349 23.0861372781609
28.1088254451752 23.1118940388634
30.0726864337921 23.2040035839042
34.0164747238159 23.2122921967831
36.1334955692291 23.3209158352469
40.0636076927185 23.3781912884122
48.1189785003662 23.4723282802131
52.0923523902893 23.5262119288209
58.0163924694061 23.5526796697809
60.1084010601044 23.6336758381085
74.1120953559875 23.7591759781223
84.0953640937805 23.7668495582296
86.0593228340149 23.7756167020772
88.0312633514404 23.7888248856683
90.1379837989807 24.3149347384626
92.1016132831573 24.3393229774891
96.0352516174316 24.3612322723023
96.0352516174316 24.3612322723023
};
\addplot [color4, forget plot]
table {%
4.09322881698608 20.4592602545187
6.06545639038086 22.3626270391312
8.03508067131042 22.9635137199397
10.012247800827 23.379565004083
12.1231257915497 23.5849520354765
14.0985963344574 23.7652880575783
16.0696284770966 23.9370894571719
18.0080752372742 24.087390227787
20.1308526992798 24.1076472623601
22.1013848781586 24.2403360739733
26.0643081665039 24.3865802876466
28.080579996109 24.4577356308406
32.0469613075256 24.509369067257
34.030070066452 24.5965591206122
38.1458165645599 24.6854772533754
42.0005803108215 24.7780137414409
48.0757465362549 24.8176391685122
50.1399502754211 24.9211868313269
56.0202510356903 25.004159555836
60.1328308582306 25.0228152833655
64.1233019828796 25.049528302392
70.0914046764374 25.0879560813824
80.0329899787903 25.1143136749075
84.1398527622223 25.250739702783
90.0694603919983 26.0001364980769
92.0458655357361 26.0151382709825
96.0400011539459 25.9696998438431
};
\addplot [color4, forget plot]
table {%
4.01419711112976 21.6623648618684
6.02123236656189 23.4991765785828
8.02950191497803 24.0536718870729
10.0330810546875 24.3000779971144
12.0602867603302 24.5551605917494
14.0851538181305 24.6678068637961
18.1368179321289 24.9869430945442
24.0730414390564 25.1913555535055
26.1020498275757 25.3269690350881
32.028774023056 25.5289778268075
38.0773468017578 25.7190140411657
40.0879979133606 25.7434907316669
44.1061313152313 25.8464117704449
46.1173009872437 25.8752132072899
52.00346159935 25.9636848927212
56.0318558216095 25.9982947423685
60.0548238754272 26.026144358646
72.1214470863342 26.2291198730501
78.0372605323792 26.2305328038009
88.0732164382935 26.3793503783882
92.0895617008209 27.4421171849292
94.0925426483154 27.4789021966141
96.0988025665283 27.5223925222537
98.1107401847839 27.5366059368208
98.1107401847839 27.5366059368208
};
\addplot [color4, forget plot]
table {%
4.08781361579895 22.0492386424497
6.03697204589844 23.9047478556859
8.07198691368103 24.4387320504163
10.1158075332642 24.7319724939378
12.0228252410889 24.9883910081698
14.0783188343048 25.1581578940979
16.1176192760468 25.2287735957431
18.0073528289795 25.3888096263948
20.0416486263275 25.5081434402777
26.0011637210846 25.7366209925252
28.0342800617218 25.9532176602869
30.0664286613464 26.0409458338954
40.1107985973358 26.175807810021
42.1390635967255 26.347390267421
48.1032683849335 26.3647279397355
50.0311644077301 26.5049595277818
56.1265106201172 26.5631157350523
58.0335562229156 26.6722016604952
64.0449151992798 26.7081744096211
68.0031743049622 26.7553197916832
72.1103339195251 26.7830733015609
74.027708530426 26.8622583839409
78.1297495365143 26.9139779700192
82.0289041996002 26.936285440483
90.0652914047241 27.0306526046878
92.1111941337585 28.0099495555446
94.0246937274933 28.3397471695693
96.0991747379303 28.4862505885092
98.042160987854 28.5716674219126
100.110066890717 28.5047175755367
};
\addplot [color4, forget plot]
table {%
4.13051199913025 21.8129860651131
6.16211223602295 23.8730503461123
8.15594148635864 24.426117722721
10.1529133319855 24.8020554263465
12.1476929187775 25.0340079257789
14.1388263702393 25.297439639581
16.1535711288452 25.4118000176303
18.0249762535095 25.5370634737286
20.0185856819153 25.639910083701
22.0316648483276 25.8600263184229
26.0753488540649 25.9872898806088
30.0678770542145 26.2407212848098
32.0639584064484 26.3099491791501
34.0601768493652 26.3816331327038
36.0546805858612 26.4345829620448
38.0464978218079 26.53943937355
42.0308442115784 26.6564524059784
44.0213527679443 26.6986476652223
50.0140886306763 26.7273626903164
56.077986240387 26.9632725697429
58.0898468494415 26.9820969316461
60.1066915988922 27.0731758391152
62.117710351944 27.0792726265704
64.1314945220947 27.1320479738014
68.1360039710999 27.176616195546
70.141726732254 27.201661828082
76.0475025177002 27.2640519525663
78.0637147426605 27.4106878433969
82.0695176124573 27.4589838583489
88.0916240215302 27.5021962414918
90.0891966819763 27.5588614361813
94.0802834033966 27.6086343198918
98.0718610286713 28.9913412685415
100.065943241119 29.1450463524071
102.059391736984 29.2377651333474
104.104935646057 29.2921340043029
106.105868816376 29.3408536876986
106.105868816376 29.3408536876986
};
\addplot [color4, forget plot]
table {%
4.04094338417053 20.3944832984185
6.05367112159729 23.4754339449802
8.14467549324036 24.3341113260465
10.0421907901764 24.7056376898043
12.0598514080048 25.0144939909754
14.1233742237091 25.2441800726969
16.140823841095 25.4062316503985
18.1461770534515 25.6019753380669
20.1476941108704 25.7648044585414
24.1571304798126 25.8891284199721
26.1618158817291 26.1420940494957
28.1645069122314 26.2533812372508
30.1642782688141 26.3060953351617
32.0039932727814 26.3791447916664
34.0129241943359 26.3929675461948
36.0137546062469 26.5804818470409
38.0189402103424 26.6422336808079
40.0217545032501 26.6603761668552
42.0826215744019 26.7543647247061
44.1453034877777 26.8116943563527
46.1706209182739 26.8609987511511
48.0206506252289 26.909931550279
52.0642325878143 27.0479140733501
54.0885260105133 27.1013009689738
58.128762960434 27.2040113110505
60.1528508663177 27.2307181994138
64.0337061882019 27.2922233558591
66.0578441619873 27.3461309742161
70.110125541687 27.4426005949186
72.1331632137299 27.471938842136
76.016884803772 27.5307593919499
78.0362527370453 27.6051413589294
84.1128265857697 27.6150009633977
86.1345770359039 27.7469063143866
94.0513000488281 27.8222548976708
98.1020932197571 27.8629937582823
100.125337600708 27.8893227934501
102.147622823715 27.9590069460741
104.001968622208 27.9917122008251
106.024188518524 28.9587787432814
108.048715353012 29.5040118321186
110.067786216736 29.674929930492
112.086082696915 29.7309749992462
114.112323999405 29.8000809893332
116.134715557098 29.853681082812
116.134715557098 29.853681082812
};
\addplot [color4, forget plot]
table {%
4.00905108451843 18.6495615989697
6.19359159469604 23.0388838477014
8.19055652618408 24.1220178613476
10.1954863071442 24.5647285075835
12.1753482818604 24.8722798970941
14.1472778320312 25.0250196661049
16.1242473125458 25.3126278214622
18.1107838153839 25.4363172061281
20.0809895992279 25.6570907263411
22.0603022575378 25.7643266740184
24.1319694519043 25.8953210991686
26.1797335147858 26.0616695562961
28.0183103084564 26.1577913739072
30.0611128807068 26.2335329325621
34.1939563751221 26.4552778528361
36.062709569931 26.487517928977
40.042151927948 26.6461263925103
42.026985168457 26.6663482450016
44.0066900253296 26.7571653806441
46.1776506900787 26.803964878462
48.1585898399353 26.9719597399501
52.097962141037 27.0791601136025
54.0719668865204 27.1045072228005
56.0551016330719 27.1145000008586
58.0431175231934 27.167798941553
60.0331959724426 27.1983265723331
62.0211215019226 27.2606458543747
64.0079500675201 27.3086021681665
66.1938631534576 27.3232732047818
70.1450302600861 27.4186004049948
74.1028499603271 27.5114460473783
76.089026927948 27.5854788997912
78.1208193302155 27.6118879485951
84.0310373306274 27.7486735136554
88.1523268222809 27.781557294882
94.0565123558044 27.9136828675606
104.145278215408 27.9643966090614
106.124899864197 28.024263328583
110.129853963852 28.111877982547
114.1756772995 28.141163623772
118.168736696243 28.2384365636303
122.174131155014 28.288510419568
126.145539522171 29.712869482978
128.112623929977 29.9426862945324
130.098702192307 30.0362550559381
132.075066328049 30.163952132315
134.078569889069 30.2186825256127
136.074117183685 30.3055284445123
136.074117183685 30.3055284445123
};
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
52.8797700405121 17.7081177862166
50.2020773887634 18.5920219471262
52.0346274375916 19.5678918258994
52.5492694377899 20.5618724158175
53.9153230190277 21.530294298853
58.8661017417908 22.3112634485618
67.479083776474 23.0088151001455
85.4952929019928 23.4862605921127
};
\addlegendentry{\sceneClockwork}
\addplot [semithick, color3, mark=*, mark size=1, mark options={solid}]
table {%
65.6975989341736 18.5337321026174
63.9239695072174 19.7712020371045
65.1714692115784 20.9988307780682
67.8290586471558 22.0595440355734
67.1951794624329 23.2857813614612
71.3148586750031 24.3798466256045
82.6908819675446 25.3972776598868
99.0591645240784 26.1983243085426
};
\addlegendentry{\sceneLizard}
\addplot [semithick, color5, mark=*, mark size=1, mark options={solid}]
table {%
99.1533441543579 22.2855969794443
97.4820249080658 24.3593112904662
97.9035131931305 26.0647570787025
99.437228679657 27.5389077458474
101.131568670273 28.5967054380646
106.2598695755 29.3175638751157
116.305716276169 29.7040997422115
137.073432445526 30.3120917056158
};
\addlegendentry{\sceneBeardedMan}
\draw (axis cs:99.1533441543579,22.2855969794443) node[
  scale=0.7,
  anchor=base west,
  text=white!15!black,
  rotate=0.0
]{$\entriesPerLevel = 2^{14}$};
\draw (axis cs:105.501467809677,28.5149144024986) node[
  scale=0.7,
  anchor=base west,
  text=white!15!black,
  rotate=0.0
]{$\entriesPerLevel = 2^{19}$};
\draw (axis cs:127.593410372734,29.4291772857369) node[
  scale=0.7,
  anchor=base west,
  text=white!15!black,
  rotate=0.0
]{$\entriesPerLevel = 2^{21}$};
\end{axis}

\end{tikzpicture}


==> Figures/hashgrid_illustration.tex <==
  \begin{overpic}[width=0.98\linewidth]{Figures/illustrations/hashgrid-illustration.pdf}
    \put(-2,4.1) { $\pos$ }
    \put(67.2,20.2) { $\encOut$ }
    \put(84.3,27.6) { $\nn(\encOut; \Phi)$ }
    \put(34.8,23.2) { $\entriesPerLevel$ }
    \put(39.8,31.7) { $\featuresPerEntry$ }
    \put(69.7,15.4) { ${\levels \cdot \featuresPerEntry}$ }
    \put(69.7,9.8) { ${\numAuxDims}$ }
    \put(67.2,2.5) { ${\auxDims}$ }
    \put(4,31) { ${\levels = 2,\,\,\,\perLevelScale = 1.5}$ }
    \put(-0.9,15.5) { ${1 / \resolution_1}$ }
    \put(23.5,31.8) { ${1 / \resolution_0}$ }
    \put(27.7,16.35) { \textcolor{hgblue}{${l=0}$} }
    \put(18.5,21.25) { \textcolor{hgred}{${l=1}$} }
    \put(37.4,29.3) { $0$ }
    \put(37.4,27.6) { $1$ }
    \put(37.4,25.9) { $2$ }
    \put(37.4,24.2) { $3$ }
    \put(37.4,22.5) { $4$ }
    \put(37.4,20.8) { $5$ }
    \put(37.4,19.1) { $6$ }
    \put(37.4,17.4) { $7$ }
    \put(37.4,13.6) { $0$ }
    \put(37.4,11.9) { $1$ }
    \put(37.4,10.2) { $2$ }
    \put(37.4,8.5) { $3$ }
    \put(37.4,6.8) { $4$ }
    \put(37.4,5.1) { $5$ }
    \put(37.4,3.4) { $6$ }
    \put(37.4,1.7) { $7$ }
    \put(22.75,20.3) { $0$ }
    \put(12.95,20.3) { $2$ }
    \put(12.95,10.45) { $3$ }
    \put(22.75,10.45) { $6$ }
    \put(17.8,15.4) { $0$ }
    \put(32.5,15.4) { $4$ }
    \put(17.8,0.85) { $1$ }
    \put(32.5,0.85) { $7$ }
    \put(8, -3) { \small \textbf{(1)} Hashing of voxel vertices }
    \put(36, -3) { \small \textbf{(2)} Lookup }
    \put(45.3, -3) { \small \textbf{(3)} Linear interpolation }
    \put(63, -3) { \small \textbf{(4)} Concatenation }
    \put(80, -3) { \small \textbf{(5)} Neural network }
  \end{overpic}


==> Figures/mlp_or_not/mlp_or_not.tex <==

\newcommand{\trainingTimeMLPorNot}{$1$\xspace}
\centering
\setlength{\tabcolsep}{1pt}
\sffamily
\small
\hspace{-1pt}%
\definecolor{colorA}{rgb}{1.0,0.53,0.53}
\definecolor{colorB}{rgb}{0.53,0.80,1.00}
\begin{tabular}{cccc}
Ours (MLP) & Linear & MLP & Reference \\
 \makecell{\begin{tikzpicture}
		\node[anchor=south west, inner sep=0] (image) at (0,0)
		{\includegraphics[width=0.3912\linewidth]{mlp_or_not/nerf_mlp_spec.png}};
		\begin{scope}[x={(image.south east)},y={(image.north west)}]
 \draw[colorA, line width=0.2mm] (0.4461538461538462, 0.8461538461538461) rectangle (0.6430769230769231, 0.6492307692307693);
 \draw[colorB, line width=0.2mm] (0.49230769230769234, 0.4307692307692308) rectangle (0.6892307692307692, 0.23384615384615381);
 \draw[black, line width=0.2mm] (0.0,0.0) rectangle (1.0,1.0);
 \end{scope}
	\end{tikzpicture}} &
 \makecell{%
		\begin{tikzpicture}
			\node[anchor=south west, inner sep=0] (image) at (0,0)
			{\includegraphics[width=0.18992759999999997\linewidth]{mlp_or_not/inset_linear_0.png}};
			\begin{scope}[x={(image.south east)},y={(image.north west)}]
				\draw[colorA, line width=0.2mm] (0.0,0.0) rectangle (1.0,1.0);
			\end{scope}
		\end{tikzpicture}\\[-1pt]
		\begin{tikzpicture}
			\node[anchor=south west, inner sep=0] (image) at (0,0)
			{\includegraphics[width=0.18992759999999997\linewidth]{mlp_or_not/inset_linear_1.png}};
			\begin{scope}[x={(image.south east)},y={(image.north west)}]
				\draw[colorB, line width=0.2mm] (0.0,0.0) rectangle (1.0,1.0);
			\end{scope}
		\end{tikzpicture}%
		}
& \makecell{%
		\begin{tikzpicture}
			\node[anchor=south west, inner sep=0] (image) at (0,0)
			{\includegraphics[width=0.18992759999999997\linewidth]{mlp_or_not/inset_base_0.png}};
			\begin{scope}[x={(image.south east)},y={(image.north west)}]
				\draw[colorA, line width=0.2mm] (0.0,0.0) rectangle (1.0,1.0);
			\end{scope}
		\end{tikzpicture}\\[-1pt]
		\begin{tikzpicture}
			\node[anchor=south west, inner sep=0] (image) at (0,0)
			{\includegraphics[width=0.18992759999999997\linewidth]{mlp_or_not/inset_base_1.png}};
			\begin{scope}[x={(image.south east)},y={(image.north west)}]
				\draw[colorB, line width=0.2mm] (0.0,0.0) rectangle (1.0,1.0);
			\end{scope}
		\end{tikzpicture}%
		}
& \makecell{%
		\begin{tikzpicture}
			\node[anchor=south west, inner sep=0] (image) at (0,0)
			{\includegraphics[width=0.18992759999999997\linewidth]{mlp_or_not/inset_reference_0.png}};
			\begin{scope}[x={(image.south east)},y={(image.north west)}]
				\draw[colorA, line width=0.2mm] (0.0,0.0) rectangle (1.0,1.0);
			\end{scope}
		\end{tikzpicture}\\[-1pt]
		\begin{tikzpicture}
			\node[anchor=south west, inner sep=0] (image) at (0,0)
			{\includegraphics[width=0.18992759999999997\linewidth]{mlp_or_not/inset_reference_1.png}};
			\begin{scope}[x={(image.south east)},y={(image.north west)}]
				\draw[colorB, line width=0.2mm] (0.0,0.0) rectangle (1.0,1.0);
			\end{scope}
		\end{tikzpicture}%
		}

\end{tabular}



==> Figures/nerf_network_sweep.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]


\definecolor{color0}{rgb}{1,0.533333333333333,0.533333333333333}
\definecolor{color1}{rgb}{1,0.8,0.266666666666667}
\definecolor{color2}{rgb}{0.533333333333333,0.8,1}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black,
  nodes={scale=0.75, transform shape}
},
tick align=outside,
tick pos=left,
title={{\small \sffamily Neural Radiance Field: \sceneLego}},
title style={at={(0.5,0.93)}},
x grid style={white!69.0196078431373!black},
xlabel={Training time (seconds)},
xmin=195.985047805309, xmax=777.987818491459,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={PSNR (dB)},
ymin=35.0719980023238, ymax=36.5867545285986,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}]
table {%
222.772186994553 35.1408505716999
222.439719200134 35.7217079502554
243.241554498672 36.0052576758842
279.554010391235 36.243565324869
412.660806894302 36.26144806088
};
\addlegendentry{$N_\mathrm{layers}=1$}
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
226.028396368027 35.3159206831678
226.953627824783 35.8484963859825
247.891683340073 36.2100016867744
324.485737800598 36.3951691878594
594.732287883759 36.4161708629578
};
\addlegendentry{$N_\mathrm{layers}=2$}
\addplot [semithick, color2, mark=*, mark size=1, mark options={solid}]
table {%
225.336002111435 35.1770899611643
232.406004190445 35.9588434010099
263.312616586685 36.2269686218852
346.350400924683 36.5179019592225
751.533147096634 36.4782679346175
};
\addlegendentry{$N_\mathrm{layers}=3$}
\draw (axis cs:232.26661798954,35.1408505716999) node[
  scale=0.7,
  anchor=base west,
  text=white!15!black,
  rotate=0.0
]{$N_\mathrm{neurons} = 16$};
\draw (axis cs:231.934150195122,35.6768840506882) node[
  scale=0.7,
  anchor=base west,
  text=white!15!black,
  rotate=0.0
]{$N_\mathrm{neurons} = 32$};
\draw (axis cs:243.241554498672,35.9156098767498) node[
  scale=0.7,
  anchor=base west,
  text=white!15!black,
  rotate=0.0
]{$N_\mathrm{neurons} = 64$};
\draw (axis cs:279.554010391235,36.0866816763838) node[
  scale=0.7,
  anchor=base west,
  text=white!15!black,
  rotate=0.0
]{$N_\mathrm{neurons} = 128$};
\draw (axis cs:412.660806894302,36.1045644123948) node[
  scale=0.7,
  anchor=base west,
  text=white!15!black,
  rotate=0.0
]{$N_\mathrm{neurons} = 256$};
\end{axis}

\end{tikzpicture}

